Query Complexity of Testing Structured Parenthesis Languages

We study the query complexity of testing membership in structured string languages, focusing on Dyck languages and natural generalizations. A tester receives query access to a word and must distinguish valid inputs from words that are far in Hamming distance, while inspecting only a sublinear number of positions. Our results sharpen the boundary between constant-query testability and polynomial query complexity. First, we prove an $\Omega(n^{2/5})$ lower bound for testing Dyck languages $D_m$ with any fixed number $m\ge2$ of parenthesis types, improving the previous $\Omega(n^{1/5})$ lower bound of Fischer, Magniez, and Starikovskaya (SODA `18) and nearly matching their upper bound of $O(n^{2/5+o(1)})$. Furthermore, we show that all nonadaptive algorithms for these problems require $\Omega(n^{1/2})$ queries. Our lower bounds use a P\'olya-urn process to construct the hard distribution; Second, we identify a broad class of weighted-parenthesis languages, which we call {\em excursion languages,} that remain constant-query testable. These languages encode bounded-step walks that stay nonnegative and return to zero. For every fixed excursion language, we give a nonadaptive tester with query complexity $O(1/\varepsilon^2)$, and we prove this dependence on $\varepsilon$ is optimal, even for adaptive algorithms. As a special case, we obtain the tight $\Theta(1/\varepsilon^2)$ query complexity of testing $D_1$, improving the previous $O(\log(1/\varepsilon)/\varepsilon^2)$ upper bound and giving the first matching two-sided-error lower bound. Third, we construct a simple hard language, Hidden String, that is generated by a deterministic linear grammar but nevertheless requires $\Omega(n^{2/5})$ adaptive queries and $\Omega(n^{1/2})$ nonadaptive queries to test. This shows that polynomial query complexity appears even for highly restricted string languages.

==> figures/tikz/cfl-hierarchy-inline.tex <==
\begin{tikzpicture}[
    node distance = 4mm and 30mm,   % <-- bumped horizontal spacing for labels
    every node/.style = {font=\Large},
    cls/.style       = {draw, rounded corners, inner sep=5pt, minimum width=12mm,
                         minimum height=6mm, align=center, fill=white},
    inc/.style       = {-{Stealth[length=2mm]}}
]

% --- Nodes ------------------------------------------------------------
\node[cls,
      label={[font=\large, align=right, label distance=8pt]left:{%
             %\textcolor{blue!70!black}{$O(n)$ (Trivial)}\\%
              \textcolor{orange!70!black}{$\Omega(\sqrt{n})$}\\
              \textcolor{black}{\cite{AlonKNS00}}}}
] (CFG) {CFL};


\node[cls, below=0.25in of CFG,
      label={[font=\large, align=left, label distance=2pt]right:{%
             %\textcolor{blue!70!black}{$O(n)$ (Trivial)}\\%
              \textcolor{orange!70!black}{$\Omega(\log \log n)$}\\%
       \textcolor{black}{\cite{LachishNS08}}}}
] (detOCL) {detOCL};

\node[cls, right=1in of detOCL, yshift = -0.325in,
      label={[font=\large, align=left, label distance=2pt]right:{\textcolor{orange!70!black}{Adaptive: $\Omega(n^{2/5})$} \\ 
           \textcolor{orange!70!black}
           {Nonadaptive: $\Omega(n^{1/2})$} \\
              \textcolor{black}{(\Cref{thm:HSD-lb})}}}
] (Linear) {Linear};

\node[cls, left=0.325in of detOCL,
      label={[font=\large, align=right, label distance=2pt]left:%
             {\textcolor{blue!70!black}{$O(n^{2/5+\alpha})$} \cite{FischerMS18}\\%
              \textcolor{orange!70!black}{Adaptive: $\Omega(n^{2/5})$} (\Cref{thm:dyck-lb})
              \\%
              \textcolor{orange!70!black}{Nonadaptive: $\Omega(n^{1/2})$} (\Cref{thm:dyck-lb-nonadaptive})}}
] (Dm) {$\{D_m\}_{m \in \mathbb{N}}$};

\node[cls, below=0.25in of Dm,
    label={[font=\large, align=right, label distance=2pt]left:%
           {\textcolor{black}{$\Theta(1/\eps^{2})$}\\ \textcolor{black}{(\Cref{cor:d1-tester}, \Cref{thm:D1-lb})}}}
] (D1) {$\{D_1\}$};

\node[cls, below=0.5in of detOCL,
    label={[font=\large, align=left, label distance=2pt]right:%
           {\textcolor{blue!70!black}{$O(f(\eps))$} \\
           \textcolor{black}{\cite{GoldhirshV13}}}}] (Weak) {weak detOCL};

\node[cls, below=0.25in of D1,
      label={[font=\large, align=right, label distance=2pt]left:%
             {\textcolor{black}{$\Theta(1/\eps^{2})$}\\
             \textcolor{black}{(\Cref{thm:excursion})}}}] (Excursion) {excursions};




\node[cls, below=0.5in of Weak,
      label={[font=\large, align=right, label distance=2pt]left:{%
             %\textcolor{blue!70!black}{$\widetilde{O}(1/\varepsilon)$}\\%
              \textcolor{blue!70!black}{$O(\log(\eps^{-1})/\eps)$}
              \textcolor{black}{\cite{BathieFM25}} \\
              \textcolor{orange!70!black}{1-sided error: $\Omega(\log(\eps^{-1})/\eps)$}
              \textcolor{black}{\cite{BathieFM25}}}}
] (Regular) {Regular};

\node[cls, right=1in of Regular,
    label={[font=\large, align=left, label distance=2pt]right:%
           {\textcolor{orange!70!black}{Adaptive: $\Omega(n^{2/5})$} \\ 
           \textcolor{orange!70!black}
           {Nonadaptive: $\Omega(n^{1/2})$} \\
           \textcolor{black}{(\Cref{thm:HSD-lb})}}}] (DBWP) {DBWP};

\node[cls, above = 0.575in of Linear,
      label={[font=\large, align=left, label distance=2pt]right:{%
             %\textcolor{blue!70!black}{$O(n)$ (Trivial)}\\%
              \textcolor{orange!70!black}{$\Omega(n)$ }\\
              \textcolor{black}{\cite{Ben-SassonHR05} }}}
] (3CNF) {3CNF};

% --- Cover relations -------------------------------------------------
\draw[inc] (Dm)        -- (CFG);
\draw[inc] (detOCL)    -- (CFG);
\draw[inc] (Linear)    to[bend right = 30] (CFG);
\draw[inc] (D1)        -- (Dm);
\draw[inc] (D1)        -- (detOCL);
\draw[inc] (Excursion) -- (detOCL);
\draw[inc] (Weak)      -- (detOCL);
\draw[inc] (DBWP)      -- (Linear);
\draw[inc] (Regular)   -- (Weak);
\draw[inc] (Regular) to[bend right=35] (Linear);

\end{tikzpicture}

==> figures/tikz/lb-construction-inline.tex <==

\begin{tikzpicture}[
    %show background rectangle,
    cell/.style={draw, minimum width=0.75cm, minimum height=0.75cm},
    arr/.style={{Triangle[length=1mm,width=2mm]}-{Triangle[length=1mm,width=2mm]}, thick},
    arr2/.style={-{Triangle[length=1mm,width=2mm]}, thick},
    font=\normalsize
]
% ===== Left strip: 2m cells with 3 stars =====
\def\n{10}
\foreach \i in {1,...,\n} {
    \node[cell] (c\i) at (\i*0.75, 0) {};
}
\node at (c1) {{\Large$\star$}};
\node at (c2) {{\Large$\star$}};
\node at (c4) {$\ldots$};
\node at (c5) {{\Large$\star$}};
\node at (c7) {$\ldots$};
\node at (c8) {{\Large$\star$}};
%\node[above=0.5cm] at (c5.north east) {Number of stars $\sim \{0, 1, \ldots, n\}$};
% Squared connectors showing resampling (right to left)
\def\bh{0.35} % bracket height above cells

\draw[arr] (c10.north) -- ++(0,0.55) -| (c1.north);
\draw[arr] (c9.north) -- ++(0,0.425) -| (c2.north);
\draw[arr] (c8.north)  -- ++(0,0.3) -| (c3.north);
\draw[arr] (c6.north)  -- ++(0,0.175) -| (c5.north);
% \draw[arr] (c10.north) .. controls +(up:1cm) and +(up:1cm) .. (c1.north);
% \draw[arr] (c8.north) .. controls +(up:0.675cm) and +(up:0.675cm) ..(c3.north);
% \draw[arr] (c6.north) .. controls +(up:0.5cm) and +(up:0.5cm) .. (c5.north);
% Diamond between the two strips
%\node (dia) at ($(c10.east) + (0.35, 0)$) {{\Large$\diamond$}};
% Invisible cell to host the diamond, matching cell dimensions
\node[minimum width=0.75cm, minimum height=0.75cm, anchor=west] 
    (dia) at ($(c10.east)$) {{\Large$\diamond$}};
% ===== Right strip =====
\node[draw, minimum width=1.8cm, minimum height=0.75cm, anchor=west]
    (r1) at ($(dia.east)$) {};
\node[draw, minimum width=1.8cm, minimum height=0.75cm, anchor=west,
    pattern=north east lines, pattern color=blue!30]
    (r2) at (r1.east) {};
\node[draw, minimum width=1.8cm, minimum height=0.75cm, anchor=west]
    (r3) at (r2.east) {};
\node[above=0.5cm] at (r2.north) (rlabel) {Resampled for $\Dno$};
\draw[arr2] (rlabel.south) -- (r2.north);

% m/3 arrow INSIDE the middle rectangle
\draw[{Latex[length=1.5mm]}-{Latex[length=1.5mm]}]
    ($(r2.west) + (0.1,0)$) -- ($(r2.east) + (-0.1,0)$)
    node[midway, fill=white, inner sep=1pt, font=\small] {$n/3$};

%\def\ylevel{-0.5}
% Total m brace under all three
% \draw[decorate, decoration={brace, amplitude=4pt, mirror}]
%     (r1.south west |- 0,\ylevel) -- (r3.south east |- 0,\ylevel)
%     node[midway, below=6pt] {$m$};
% % Left strip braces
% \draw[decorate, decoration={brace, amplitude=4pt, mirror}]
%     (c1.south west |- 0,\ylevel) -- (c5.south east |- 0,\ylevel)
%     node[midway, below=6pt] {$m$};
% \draw[decorate, decoration={brace, amplitude=4pt, mirror}]
%     (c6.south west |- 0,\ylevel) -- (c10.south east |- 0,\ylevel)
%     node[midway, below=6pt] {$m$};

\def\ylevel{-0.6}

% Right strip: total m
\draw[{Latex[length=1.5mm]}-{Latex[length=1.5mm]}]
    (r1.south west |- 0,\ylevel) -- (r3.south east |- 0,\ylevel)
    node[midway, fill=white, inner sep=1pt] {$n$};

% Left strip: first m
\draw[{Latex[length=1.5mm]}-{Latex[length=1.5mm]}]
    (c1.south west |- 0,\ylevel) -- (c5.south east |- 0,\ylevel)
    node[midway, fill=white, inner sep=1pt] {$n$};

% Left strip: second m
\draw[{Latex[length=1.5mm]}-{Latex[length=1.5mm]}]
    (c6.south west |- 0,\ylevel) -- (c10.south east |- 0,\ylevel)
    node[midway, fill=white, inner sep=1pt] {$n$};
\end{tikzpicture}

